LOPMM: A Low-Order Parlay Market Maker

Parlays - joint contracts on the simultaneous resolution of several events - are among the most heavily traded products in betting markets, but prediction markets have struggled to offer them natively. The family of parlays over $M$ binary events is exponentially large, and the mechanisms that could price it either cannot be computed at that scale or need to pay for the same information multiple times. We start from an empirical observation that reframes the obstacle. On Kalshi order flow, most of the trades are placed on low-order parlays. For example, on Kalshi 7 days of traded parlay data, $87.03\%$ of the trades have at most 13 legs and $95.13\%$ have at most 20, with trade counts bounded by geometrical decay in increasing leg numbers. Given this concentration, and the structural correlation between parlays that share legs, current designs waste most of either their computation or their subsidy. We propose Low-Order Parlay Market Maker (LOPMM), which keeps a separate book for each combination of legs to stay tractable, then shares information from lower-order parlays into the higher-order ones containing them to reduce the market maker's loss. We formalize the observed concentration as a low-order flow condition. Empirically, LOPMM substantially reduces the cost of supporting parlay trading. On synthetic low-order flow, its losses remain close to that of running the base markets alone. On a replay of 83 Kalshi NBA games, independent parlay books lose \$174,050 in aggregate while LOPMM earns \$31 under the same liquidity parameter. Its computational cost depends on the order (m) of the requested parlay rather than the number (M) of base events, requiring $\Theta(4^m)$ work per quote and $\Theta(5^m)$ per full trade. We complement these empirical results with theoretical guarantees ...

==> figures/mechanism.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >={Latex[length=2.2mm]},
  mnode/.style={rounded corners=3pt, draw, line width=0.6pt,
                minimum width=1.05cm, minimum height=0.72cm,
                font=\small\bfseries, inner sep=2pt},
  traded/.style={mnode, fill=parcoralbg, draw=parcoral, text=parcoraltx},
  updated/.style={mnode, fill=partealbg, draw=parteal, text=partealtx},
  unchanged/.style={mnode, fill=pargraybg, draw=pargray, text=pargraytx},
  lat/.style={draw=pargray, line width=0.6pt},
  prop/.style={draw=parteal, line width=1.1pt, ->},
  olbl/.style={font=\footnotesize, text=pargraytx, anchor=east}
]
  \node[olbl] at (-0.8,0) {order 1};
  \node[olbl] at (-0.8,2) {order 2};
  \node[olbl] at (-0.8,4) {order 3};

  \node[traded]    (A)   at (0,0) {A};
  \node[unchanged] (B)   at (3,0) {B};
  \node[unchanged] (C)   at (6,0) {C};
  \node[updated]   (AB)  at (1,2) {AB};
  \node[updated]   (AC)  at (3,2) {AC};
  \node[unchanged] (BC)  at (5,2) {BC};
  \node[updated]   (ABC) at (3,4) {ABC};

  \draw[lat] (B) -- (AB);
  \draw[lat] (B) -- (BC);
  \draw[lat] (C) -- (AC);
  \draw[lat] (C) -- (BC);
  \draw[lat] (BC) -- (ABC);

  \draw[prop] (A) -- (AB);
  \draw[prop] (A) -- (AC);
  \draw[prop] (AB) -- (ABC);
  \draw[prop] (AC) -- (ABC);

  \draw[draw=parcoral, line width=1.1pt, ->] (0,-1.05) -- (A.south);
  \node[font=\footnotesize, anchor=west, text=parcoraltx] at (0.2,-0.78)
    {incoming trade};

  \matrix[anchor=north, matrix of nodes, column sep=10pt,
          ampersand replacement=\&,
          nodes={anchor=west, font=\footnotesize, inner sep=2pt},
          every node/.style={text=pargraytx}] at (3,-1.7) {
    |[fill=parcoralbg,draw=parcoral,minimum size=8pt,label=right:{traded market}]| {} \&
    |[fill=partealbg,draw=parteal,minimum size=8pt,label=right:{updated}]| {} \&
    |[fill=pargraybg,draw=pargray,minimum size=8pt,label=right:{unchanged}]| {} \\
  };
\end{tikzpicture}}
